Property-Specific Recoverability from Contact PPG to Camera rPPG under Heterogeneous Observation Conditions

Camera-derived remote photoplethysmography (rPPG) is commonly validated through endpoint accuracy, but endpoint performance does not establish whether other physiological properties of source contact photoplethysmography (PPG) remain preserved recording by recording. We evaluated property-specific PPG-to-rPPG recoverability on 655 recordings from the Multi-Domain Mobile Video Physiology Dataset using CHROM as a fixed camera-rPPG observation pathway. The pathway reproduced the published CHROM correlation regime, with heart-rate MAE of 15.26 bpm and Pearson correlation of 0.0801. Matched-versus-shuffled validation revealed modest recording-specific autocorrelation correspondence, while spectral and recurrence-rate measures showed little matched discrimination. Maximal Lyapunov exponents showed essentially no recording-specific PPG-to-rPPG correspondence, with correlation of 0.0231 and permutation p-value of 0.5584, despite population-level overlap. Endpoint discrepancy exhibited Fitzpatrick-associated heterogeneity after adjustment for lighting and motion, including a Fitzpatrick VI versus III contrast of 9.32 bpm, while dynamical discrepancy showed no corresponding gradient. Aggregate RGB signal-to-noise ratio did not materially account for the endpoint contrast. In subject-held-out analysis, adding motion and lighting consistently reduced MAE across linear, ridge, and random-forest learners relative to rPPG-HR-only calibration, with reductions up to 13.32 percent. These findings show that recoverability is property-specific: physiological properties differ in recording-specific preservation and dependence on observation conditions, and population-level plausibility does not establish preservation of individual recordings.

==> figures/figure_conceptual_tikz.tex <==
\begin{tikzpicture}[
  >=Latex,
  font=\small,
  box/.style={draw, rounded corners=1.5pt, align=center, inner sep=8pt, minimum height=1.18cm},
  main/.style={box, fill=black!3},
  prop/.style={box, fill=black!1, minimum width=4.05cm},
  arrow/.style={->, line width=0.65pt}
]

% Observation pathway
\node[main, text width=3.2cm] (ppg) at (0,0)
  {\textbf{Contact PPG}\\[2pt] $x_i^{(p)}(t)$};

\node[main, text width=5.0cm] (obs) at (6.0,0)
  {\textbf{Camera observation pathway}\\[2pt]
   $x_i^{(r)}=\mathcal H_{\theta_i}\!\left(x_i^{(p)}\right)$\\[-1pt]
   {\footnotesize observation conditions $\theta_i$}};

\node[main, text width=3.2cm] (rppg) at (12.0,0)
  {\textbf{Camera-derived rPPG}\\[2pt] $x_i^{(r)}(t)$};

\draw[arrow] (ppg) -- (obs);
\draw[arrow] (obs) -- (rppg);

% Property layer
\node[font=\bfseries] (propertylabel) at (6.0,-1.60)
  {Evaluate recoverability property by property};

\node[prop] (hr) at (1.55,-2.95)
  {\textbf{Endpoint}\\ $\phi_{HR}(x)$};
\node[prop] (struct) at (6.0,-2.95)
  {\textbf{Conventional structure}\\ $\phi_{S}(x)$};
\node[prop] (dyn) at (10.45,-2.95)
  {\textbf{Nonlinear dynamics}\\ $\phi_{\lambda}(x)=\lambda_{\max}(x)$};

\draw[line width=0.5pt] (1.55,-2.10) -- (10.45,-2.10);
\draw[arrow] (6.0,-1.83) -- (6.0,-2.10);
\draw[arrow] (1.55,-2.10) -- (hr.north);
\draw[arrow] (6.0,-2.10) -- (struct.north);
\draw[arrow] (10.45,-2.10) -- (dyn.north);

% Key distinction
\node[main, text width=5.35cm] (marg) at (2.75,-5.05)
  {\textbf{Marginal plausibility}\\[3pt]
   $P\!\left[\phi_j(X^{(p)})\right]\approx
    P\!\left[\phi_j(X^{(r)})\right]$};

\node[main, text width=5.35cm] (pair) at (9.25,-5.05)
  {\textbf{Recording-specific correspondence}\\[3pt]
   $\phi_j(x_i^{(p)})\leftrightarrow\phi_j(x_i^{(r)})$};

\node[font=\Large] at (6.0,-5.05) {$\not\Rightarrow$};

\end{tikzpicture}

